Maximum likelihood discretization of the transport equation

The transport of positive quantities underlies countless physical processes, including fluid, gas, and plasma dynamics. Discretizing the associated partial differential equations with Galerkin methods can result in spurious nonpositivity of solutions. We observe that these methods amount to performing statistical inference using the method of moments (MoM) and that the loss of positivity arises from MoM's susceptibility to producing estimates inconsistent with the observed data. We overcome this problem by replacing MoM with maximum likelihood estimation, introducing $\textit{maximum likelihood discretization} $(MLD). In the continuous limit, MLD simplifies to the Fisher-Rao Galerkin (FRG) semidiscretization, which replaces the $L^2$ inner product in Galerkin projection with the Fisher-Rao metric of probability distributions. We show empirically that FRG preserves positivity. We prove rigorously that it yields error bounds in the Kullback-Leibler divergence.

==> figures/figure_bump_1D.tex <==

\begin{figure}[htb]
    \centering
    
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.1cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_bump_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
                ] table[
                    col sep=comma,
                    x=x,
                    y=t_0.0
                    ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};

            \addlegendentry{Reference};
            \addlegendentry{DG};
            \addlegendentry{DG $+$-limiter};
            \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 50$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};
                \draw[black] (axis cs: 0.0,-0.1) rectangle (axis cs: 0.4,0.3);
                \coordinate (A1t) at (axis cs:0.4,0.3);
                \coordinate (A1b) at (axis cs:0.4,-0.1);

        
        % Plot 3
        \nextgroupplot[
            standard,
            % title={$t = 50$},
            ymin=-0.1,
            ymax=0.3,
            xmin=0.0,
            xmax=0.4,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};
                \coordinate (A2t) at (rel axis cs:0, 1);
                \coordinate (A2b) at (rel axis cs:0, 0);


        \end{groupplot}

        \draw[black] (A1t) -- (A2t);
        \draw[black] (A1b) -- (A2b);
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_1D}};

    \end{tikzpicture}

    \caption{ Density profile for \cref{ex:1D-bump}, a 1D bump problem with polynomial order $p=1$, initial density equation \cref{eqn:bump_1D_density}, $b = 0.01$, $\mu = 0.5$, $k = 100$, and constant velocity $u(x) = 1$.
    The solution is obtained using the DG and DFRG methods with CFL = 0.0625 and $m=128$ cells.
    The profiles are shown at $t=0$ and $t=5$, with final profile zoomed in to show the oscillations near the steep gradient.} 
    \label{fig:bump_1D_density}
    
\end{figure}

==> figures/figure_bump_1D_error.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.1cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10,
            xtick distance=4,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 5e-1,
            ymin = 5e-3,
            ytick distance=10^0.5,
            legend to name=common_legend_bump_1D_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DFRG.csv};

            
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 5e-1,
            ymin = 5e-3,
            ytick distance=10^0.5,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DFRG.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e0,
            ymin = 1e-4,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_1_p_1_T_50-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DFRG.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_1D_error}};

        
    \end{tikzpicture}



==> figures/figure_bump_1D_log.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^2,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10}\rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_bump_1D_log,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 10$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 50$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};


        \end{groupplot}
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_1D_log}};

    \end{tikzpicture}
    
    \caption{   Log density profile for \cref{ex:1D-bump}, a 1D bump problem with polynomial order $p=1$, initial density equation \cref{eqn:bump_1D_density}, $b = 0.01$, $\mu = 0.5$, $k = 100$, and constant velocity $u(x) = 1$.
    The solution is obtained using the DG and DFRG methods with CFL = 0.0625 and $m=256$ cells.
    The profiles are shown at $t=0$, $t=10$, and $t=50$.} 
    \label{fig:bump_1D_density_log}
    
\end{figure}


==> figures/figure_bump_1D_log_combo.tex <==


    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.05cm,
                vertical sep=1.5cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            %xtick={0}, 
            %xlabel={$x$},
            xlabel={{}},
            title={$t = 0$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_bump_1D_log_combo,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
                ] table[
                    col sep=comma,
                    x=x,
                    y=t_0.0
                    ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};

            \addlegendentry{Reference};
            \addlegendentry{DG};
            \addlegendentry{DG $+$-limiter};
            \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 50$},
            xlabel={{}},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};
                \draw[black] (axis cs: 0.0,-0.1) rectangle (axis cs: 0.4,0.3);
                \coordinate (A1t) at (axis cs:0.4,0.3);
                \coordinate (A1b) at (axis cs:0.4,-0.1);

        
        % Plot 3
        \nextgroupplot[
            standard,
            % title={$t = 50$},
            xlabel={{}},
            ymin=-0.1,
            ymax=0.3,
            xmin=0.0,
            xmax=0.4,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG+limiter_bump_1D_128_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_128_p_1_q_11_T_50-0.csv};
                \coordinate (A2t) at (rel axis cs:0, 1);
                \coordinate (A2b) at (rel axis cs:0, 0);


        % Plot 4
        \nextgroupplot[
            standard,
            ylabel={$\log_{10}\rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};

        % Plot 5
        \nextgroupplot[
            standard,
            title={$t = 10$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_10.0
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};

        % Plot 6
        \nextgroupplot[
            standard,
            title={$t = 50$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/Exact_bump_1D_1024_p_1_q_5_T_50-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DG_bump_1D_256_p_1_q_11_T_50-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_49.99
                ]{plot_results_csv/DFRG_bump_1D_256_p_1_q_11_T_50-0.csv};


        \end{groupplot}

        \draw[black] (A1t) -- (A2t);
        \draw[black] (A1b) -- (A2b);
        \node[right=of group c3r1, xshift=-0.05\textwidth]{\pgfplotslegendfromname{common_legend_bump_1D_log_combo}};

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};
        \node[anchor=north west] at (group c1r2.north west) {(d)};
        \node[anchor=north west] at (group c2r2.north west) {(e)};
        \node[anchor=north west] at (group c3r2.north west) {(f)};

    \end{tikzpicture}



==> figures/figure_bump_2D.tex <==


    \begin{tikzpicture}[trim axis group left]
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.70cm,
            },
            width=0.25\textwidth,
            height=0.25\textwidth,
            shader=flat,
            colormap name=rustblue,                    
            point meta min=-0.05,
            point meta max=1.05,
            xtick=\empty,  % Hide X ticks
            ytick=\empty,  % Hide Y ticks
            ztick={-1,0,1}, % Customize Z ticks
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            3d,
            title={$\rho_0, t = 0$},
            ymin=0.0,
            ymax=1.0,
            xmin=0.0,
            xmax=1.0,
            zmin=-0.25,
            zmax=1.25,
            width=0.25\textwidth,
            height=0.25\textwidth,
            %ytick={0}, 
            %yticklabels={$0$},
            point meta min=-0.05,
            point meta max=1.05,
            shader=flat,
            colormap name=rustblue, 
            enlargelimits=false,
            colormap access=direct,
            view={0}{90}, ]
            \addplot3 [ contour filled={
                number=256,},
                mesh/rows=51]
            table[  x=x, 
                    y=y,
                    z=t_0.0, 
                    col sep=comma]  
                    {plot_results_csv/DFRG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
            \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
            \coordinate (A1l) at (0.0,0.5,1.0);
            \coordinate (A1r) at (1.0,0.5,1.0);


            % Plot 2
            \nextgroupplot[
                standard,
                3d,
                title={DG, $t = 2$},
                ymin=0.0,
                ymax=1.0,
                xmin=0.0,
                xmax=1.0,
                zmin=-0.25,
                zmax=1.25,
                width=0.25\textwidth,
                height=0.25\textwidth,
                %ytick={0}, 
                %yticklabels={$0$},
                point meta min=-0.05,
                point meta max=1.05,
                colormap name=rustblue, 
                shader=flat,
                enlargelimits=false,
                % colormap access=direct,
                view={0}{90}, ]
                \addplot3 [ contour filled={
                    number=256,},
                    mesh/rows=51]
                table[  x=x, 
                        y=y,
                        z=t_2.0, 
                        col sep=comma]  
                        {plot_results_csv/DG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
                \coordinate (A2l) at (0.0,0.5,1.0);
                \coordinate (A2r) at (1.0,0.5,1.0);

            % Plot 3
            \nextgroupplot[
                standard,
                3d,
                title={DFRG, $t = 2$},
                ymin=0.0,
                ymax=1.0,
                xmin=0.0,
                xmax=1.0,
                zmin=-0.25,
                zmax=1.25,
                width=0.25\textwidth,
                height=0.25\textwidth,
                %ytick={0}, 
                %yticklabels={$0$},
                point meta min=-0.05,
                point meta max=1.05,
                colormap name=rustblue, 
                enlargelimits=false,
                % colormap access=direct,
                view={0}{90}, ]
                \addplot3 [ contour filled={
                    number=256,},
                    mesh/rows=51]
                table[  x=x, 
                        y=y,
                        z=t_2.0, 
                        col sep=comma]  
                        {plot_results_csv/DFRG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
                \coordinate (A3l) at (0.0,0.5,1.0);
                \coordinate (A3r) at (1.0,0.5,1.0);
            
            % Plot 4
            \nextgroupplot[
                standard,
                3d,
                ymin=-0.25,
                ymax=1.25,
                xmin=0.0,
                xmax=1.0,
                width=0.25\textwidth,
                height=0.25\textwidth,
                ytick={0,0.5,1}, 
                %yticklabels={$0$},
                point meta min=-0.05,
                point meta max=1.05,
                colormap name=rustblue, 
                enlargelimits=false,
                point meta=y, ]
                \addplot [  thick,
                            mesh,
                            x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                table[  x=x, 
                        y=t_0.0,
                        col sep=comma]  
                        {plot_results_csv/DFRG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \coordinate (B1l) at (rel axis cs:0, 1, 1);
                \coordinate (B1r) at (rel axis cs:1, 1, 1);

                % Plot 5
                \nextgroupplot[
                    standard,
                    3d,
                    ymin=-0.25,
                    ymax=1.25,
                    xmin=0.0,
                    xmax=1.0,
                    width=0.25\textwidth,
                    height=0.25\textwidth,
                    ytick={0,0.5,1}, 
                    %yticklabels={$0$},
                    point meta min=-0.05,
                    point meta max=1.05,
                    colormap name=rustblue, 
                    enlargelimits=false,
                    point meta=y, ]
                    \addplot [  thick,
                                mesh,
                                x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                    table[  x=x, 
                            y=t_2.0,
                            col sep=comma]   
                            {plot_results_csv/DG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \coordinate (B2l) at (rel axis cs:0, 1, 1);
                \coordinate (B2r) at (rel axis cs:1, 1, 1);

                % Plot 6
                \nextgroupplot[
                    standard,
                    3d,
                    ymin=-0.25,
                    ymax=1.25,
                    xmin=0.0,
                    xmax=1.0,
                    width=0.25\textwidth,
                    height=0.25\textwidth,
                    ytick={0,0.5,1}, 
                    %yticklabels={$0$},
                    point meta min=-0.05,
                    point meta max=1.05,
                    colormap name=rustblue, 
                    enlargelimits=false,
                    point meta = y,]
                    \addplot [  thick,
                                mesh,
                                x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                    table[  x=x, 
                            y=t_2.0,
                            col sep=comma]  
                            {plot_results_csv/DFRG_bump_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
            
                \coordinate (B3l) at (rel axis cs:0, 1, 1);
                \coordinate (B3r) at (rel axis cs:1, 1, 1);

            \end{groupplot}

            \node[anchor=north west] at (group c1r1.north west) {(a)};
            \node[anchor=north west] at (group c2r1.north west) {(b)};
            \node[anchor=north west] at (group c3r1.north west) {(c)};
            \node[anchor=north west] at (group c1r2.north west) {(d)};
            \node[anchor=north west] at (group c2r2.north west) {(e)};
            \node[anchor=north west] at (group c3r2.north west) {(f)};

        \node (legendposright) [anchor=east] at ({group c3r1.east}|-{group c3r1.south}) {};
        \draw[black] (A1l) -- (B1l);
        \draw[black] (A1r) -- (B1r);
        \draw[black] (A2l) -- (B2l);
        \draw[black] (A2r) -- (B2r);
        \draw[black] (A3l) -- (B3l);
        \draw[black] (A3r) -- (B3r);

        \begin{axis}[%
            3d,
            hide axis,
            scale only axis,
            height=0.5\linewidth,
            at={(group c3r1.east)},
            anchor=north west,
            xshift=-0.0cm,
            yshift=1.5cm,
            colorbar right,                  
            colorbar sampled,                     
            colorbar style={
            separate axis lines,
            samples=1024,                        
            },
            point meta min=-0.05,
            point meta max=1.05,
            colormap name=rustblue, 
        ]
        \end{axis}

            
    \end{tikzpicture}



==> figures/figure_bump_2D_error.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.1cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^0.5,
            xtick distance=2,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 10^(-0.5),
            ymin = 10^(-2.5),
            legend to name=common_legend_bump_2D_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L1_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L1_DFRG.csv};

                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 10^(-0.5),
            ymin = 10^(-2),
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/L2_DFRG.csv};


        % Plot 3
        \nextgroupplot[
            standard,
            title={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 5e1,
            ymin = 1e0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_bump_d_2_p_1_1_T_3-0_n_t_1_FR_weight_ref_true_is_exact_true/KL_DG+limiter.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_2D_error}};

    \end{tikzpicture}


==> figures/figure_bump_failed_1_1D_p3.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_bump_failed_1_1D_p3,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_11_cfl_0.0625_T_1-0.csv};

            \addlegendentry{Reference};
            \addlegendentry{$n_q = 5$};
            \addlegendentry{$n_q = 11$};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 0.87$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/Exact_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_11_cfl_0.0625_T_1-0.csv};
                \draw[black] (axis cs: 0.0,-0.05) rectangle (axis cs: 0.15,0.1);
                \coordinate (A1t) at (axis cs:0.15,0.1);
                \coordinate (A1b) at (axis cs:0.15,-0.05);

        
        % Plot 3
        \nextgroupplot[
            standard,
            % title={$t = 0.87$},
            ymin=-0.05,
            ymax=0.1,
            xmin=0.0,
            xmax=0.15,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/Exact_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.87
                ]{plot_results_csv/DFRG_bump_failed_1_1D_50_p_3_q_11_cfl_0.0625_T_1-0.csv};
                \coordinate (A2t) at (rel axis cs:0, 1);
                \coordinate (A2b) at (rel axis cs:0, 0);

        \end{groupplot}

        \draw[black] (A1t) -- (A2t);
        \draw[black] (A1b) -- (A2b);
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_failed_1_1D_p3}};

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

    \end{tikzpicture}



==> figures/figure_bump_failed_2_1D.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_bump_failed_2_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            
            \addlegendentry{Reference};
            \addlegendentry{$\mathrm{CFL} = 0.0625$};
            \addlegendentry{$\mathrm{CFL} = 0.0125$};
        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 0.01$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={{}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.01
                ]{plot_results_csv/Exact_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.01
                ]{plot_results_csv/DFRG_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.01
                ]{plot_results_csv/DFRG_bump_failed_2_1D_50_p_1_q_5_cfl_0.0125_T_1-0.csv};
                %\draw[black] (axis cs: 0.0,-0.1) rectangle (axis cs: 0.3,0.4);
                \coordinate (A1t) at (axis cs:0.3,0.3);
                \coordinate (A1b) at (axis cs:0.3,-0.1);

        
        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 1$},
            ymin=-0.5,
            ymax=1.5,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={{}},
            height=0.25\textwidth,
            width=0.25\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_1.0
                ]{plot_results_csv/Exact_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=joshua,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_1.0
                ]{plot_results_csv/DFRG_bump_failed_2_1D_50_p_1_q_5_cfl_0.0625_T_1-0.csv};
            \addplot[
                color=seagreen,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_1.0
                ]{plot_results_csv/DFRG_bump_failed_2_1D_50_p_1_q_5_cfl_0.0125_T_1-0.csv};
                \coordinate (A2t) at (rel axis cs:0, 1);
                \coordinate (A2b) at (rel axis cs:0, 0);


        \end{groupplot}

        %\draw[black] (A1t) -- (A2t);
        %\draw[black] (A1b) -- (A2b);
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_bump_failed_2_1D}};

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

    \end{tikzpicture}



==> figures/figure_galerkin_projection.tex <==

    \begin{tikzpicture}
        \begin{axis} [
            view={0}{90},
            colormap={darkskycolormap}{
                color(0.0)=(lightsilver),
                color(3.0)=(darksky)
            },
            ylabel={$x$},
            ymin=0.0,
            ymax=1.0,
            ytick=\empty,
            x tick label style={align=center, font=\footnotesize},
            xticklabels={$0$,$0$,  $2\Delta t$,  $4\Delta t$,  $6\Delta t$, $8\Delta t$,  $10\Delta t$},
        ]
            % this yields a 3x4 matrix:
            \addplot3 [ surf,
                        mesh/rows=61,
            ] 
            table[  x=t, 
                    y=x,
                    z=z, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_mesh.csv};
            \addplot3 [ mesh,
                        draw=orange,
                        mesh/rows=61,
            ] 
            table[  x=t, 
                    y=x,
                    z=z, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_mesh.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
            table[  x=t, 
                    y=x_ref,
                    z=z, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_mesh.csv};
        \end{axis}
    \end{tikzpicture}



==> figures/figure_galerkin_projection_step.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=6 by 1,
                horizontal sep=1.5cm,
                vertical sep=1.5cm,
            },
            width=7.5cm,
            height=4cm,
            view={0}{90},
            colormap={darkskycolormap}{
                color(0.0)=(lightsilver),
                color(1.0)=(darksteelblue),
                color(3.0)=(darksky)
            },
            ymin=0.0,
            ymax=1.0,
            xmin=-0.02,
            xmax=0.06,
            ytick=\empty,
            x tick label style={align=center, font=\scriptsize},
            xtick={0, 0.04},
            xticklabels={$0$ ,  $2\Delta t$ }, 
            scaled ticks=false,
            scale only axis
        ]

        % Plot 1
        \nextgroupplot[
            ylabel={$x$},
            xmax=0.02,
            width=0.75cm,
            xtick={0, 0.02},
            xticklabels={$0$ ,  $\Delta t$ }, 
            ]
            \addplot3 [ surf,
                        mesh/rows=31,
                        y filter/.expression={\thisrow{t_step} > 0.00 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            %\addplot3 [ mesh,
            %            draw=orange,
            %            thickness=0.5,
            %            mesh/rows=31,
            %] 
            %    table[  x=t_step, 
            %            y=x_step,
            %            z=z_step, 
            %            col sep=comma]  
            %            {plot_results_csv/galerkin_projection_steps1.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=31,
               ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        \draw[orange, thick] (axis cs: 0.00,0.0,1.0) -- (axis cs: 0.02,0.025569757067244427,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.1,1.0) -- (axis cs: 0.02,0.13751885197180835,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.2,1.0) -- (axis cs: 0.02,0.24362371417077364,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.3,1.0) -- (axis cs: 0.02,0.3419806153412309,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.4,1.0) -- (axis cs: 0.02,0.43391591719398137,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.5,1.0) -- (axis cs: 0.02,0.522555664,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.6,1.0) -- (axis cs: 0.02,0.6116532157528957,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.7,1.0) -- (axis cs: 0.02,0.7048864327007666,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.8,1.0) -- (axis cs: 0.02,0.8050800230055323,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,0.9,1.0) -- (axis cs: 0.02,0.9129008364652886,1.0) ;
        \draw[orange, thick] (axis cs: 0.00,1.0,1.0) -- (axis cs: 0.02,1.0255697570672442,1.0) ;
    % Plot 2
    \nextgroupplot[
        xmax=0.02,
        width=0.75cm,
        xtick={0, 0.02},
        xticklabels={$0$ ,  $\Delta t$ }, 
            ]        
        \addplot3 [ surf,
                    mesh/rows=31,
        ] 
        table[  x=t_proj, 
                y=x_proj,
                z=z_proj, 
                col sep=comma]  
                {plot_results_csv/galerkin_projection_steps.csv};
        \addplot3 [ mesh,
                    draw=orange,
                    mesh/rows=31,
        ] 
        table[  x=t_proj, 
                y=x_proj,
                z=z_proj, 
                col sep=comma]  
                {plot_results_csv/galerkin_projection_steps.csv};
        \addplot3 [ mesh,
                    draw=black,
                    mesh/rows=31,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};

        % Plot 3
        \nextgroupplot[
            xmax=0.04,
            width=1.125cm,
            ]
            \addplot3 [ surf,
                        mesh/rows=31,
                        y filter/.expression={\thisrow{t_step} > 0.02 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

            %\addplot3 [ mesh,
            %            draw=orange,
            %            thickness=0.5,
            %            mesh/rows=31,
            %        ] 
            %table[  x=t_step, 
            %        y=x_step,
            %        z=z_step, 
            %        col sep=comma]  
            %        {plot_results_csv/galerkin_projection_steps2.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        \draw[orange, thick] (axis cs: 0.02,0.0,1.0) -- (axis cs: 0.04,0.025569757067244427,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.1,1.0) -- (axis cs: 0.04,0.13751885197180835,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.2,1.0) -- (axis cs: 0.04,0.24362371417077366,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.3,1.0) -- (axis cs: 0.04,0.3419806153412309,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.4,1.0) -- (axis cs: 0.04,0.4339159171939813,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.5,1.0) -- (axis cs: 0.04,0.5225556640762928,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.6,1.0) -- (axis cs: 0.04,0.6116532157528956,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.7,1.0) -- (axis cs: 0.04,0.7048864327007665,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.8,1.0) -- (axis cs: 0.04,0.8050800230055322,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,0.9,1.0) -- (axis cs: 0.04,0.9129008364652885,1.0) ;
        \draw[orange, thick] (axis cs: 0.02,1.0,1.0) -- (axis cs: 0.04,1.0255697570672444,1.0) ;

        % Plot 4
        \nextgroupplot[
            xmax=0.04,
            width=1.125cm,
            ]        
            \addplot3 [ surf,
                        mesh/rows=31,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=orange,
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
        % Plot 5
        \nextgroupplot[
            xmax=0.06,
            width=1.5cm,
            ]
            \addplot3 [ surf,
                        mesh/rows=31,
                        y filter/.expression={\thisrow{t_step} > 0.04 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            %\addplot3 [ mesh,
            %            draw=orange,
            %            thickness=0.5,
            %            mesh/rows=31,
            %            y filter/.expression={\thisrow{t_step} > 0.02 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            %] 
            %    table[  x=t_step, 
            %            y=x_step,
            %            z=z_step, 
            %            col sep=comma]  
            %            {plot_results_csv/galerkin_projection_steps3.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        \draw[orange, thick] (axis cs: 0.04,0.0,1.0) -- (axis cs: 0.06,0.005569757,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.1,1.0) -- (axis cs: 0.06,0.13751885197180835,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.2,1.0) -- (axis cs: 0.06,0.24362371417077366,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.3,1.0) -- (axis cs: 0.06,0.341980615,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.4,1.0) -- (axis cs: 0.06,0.4339159171939814,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.5,1.0) -- (axis cs: 0.06,0.5225556640762927,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.6,1.0) -- (axis cs: 0.06,0.6116532157528954,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.7,1.0) -- (axis cs: 0.06,0.7048864327007665,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.8,1.0) -- (axis cs: 0.06,0.8050800230055324,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,0.9,1.0) -- (axis cs: 0.06,0.9129008364652885,1.0) ;
        \draw[orange, thick] (axis cs: 0.04,1.0,1.0) -- (axis cs: 0.06,1.0255697570672444,1.0) ;

        % Plot 6
        \nextgroupplot[
            xmax=0.06,
            width=1.5cm,
            ]        
            \addplot3 [ surf,
                        mesh/rows=31,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=orange,    
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps3.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=31,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        \end{groupplot}
        % Arrow for 1st projection
        \draw[-{Latex}, thick] 
        ($(group c1r1.east) + (0.5cm,0)$)
         -- node[above] {Proj} 
        ($(group c2r1.west) - (0.5cm,0)$);

        % Arrow to 1st step
        \draw[-{Latex}, thick] 
        ($(group c2r1.east) + (0.5cm,0)$)
         -- node[above] {$\Delta t$} 
        ($(group c3r1.west) - (0.5cm,0)$);

        % Arrow for 2nd projection
        \draw[-{Latex}, thick] 
        ($(group c3r1.east) + (0.5cm,0)$)
         -- node[above] {Proj} 
        ($(group c4r1.west) - (0.5cm,0)$);

        % Arrow to 1st step
        \draw[-{Latex}, thick] 
        ($(group c4r1.east) + (0.5cm,0)$)
         -- node[above] {$\Delta t$} 
        ($(group c5r1.west) - (0.5cm,0)$);

        % Arrow for 3rd projection
        \draw[-{Latex}, thick] 
        ($(group c5r1.east) + (0.5cm,0)$)
         -- node[above] {Proj} 
        ($(group c6r1.west) - (0.5cm,0)$);

    \end{tikzpicture}




==> figures/figure_galerkin_projection_step_veritcal.tex <==

\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.5cm,
                vertical sep=1.5cm,
            },
            width=7.5cm,
            height=4cm,
            view={0}{90},
            colormap={darkskycolormap}{
                color(0.0)=(lightsilver),
                color(1.0)=(darksteelblue),
                color(3.0)=(darksky)
            },
            ylabel={$x$},
            ymin=0.0,
            ymax=1.0,
            xmin=-0.01,
            xmax=0.03,
            ytick=\empty,
            x tick label style={align=center, font=\scriptsize},
            xtick={0, 0.02},
            xticklabels={$0$ ,  $2\Delta t$ }, 
            scaled ticks=false,
            scale only axis
        ]

        % Plot 1
        \nextgroupplot[
            ylabel={$x$},
            xmax=0.01,
            width=0.75cm,
            xtick={0, 0.01},
            xticklabels={$0$ ,  $\Delta t$ }, 
            ]
            \addplot3 [ surf,
                mesh/rows=61,
                y filter/.expression={\thisrow{t_step} > 0.00 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};


        % Plot 2
        \nextgroupplot[
            xmax=0.02,
            width=1.125cm,
            ]
            \addplot3 [ surf,
                mesh/rows=61,
                y filter/.expression={\thisrow{t_step} > 0.01 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
        
        % Plot 3
        \nextgroupplot[
            xmax=0.03,
            width=1.5cm,
            ]
            \addplot3 [ surf,
                mesh/rows=61,
                y filter/.expression={\thisrow{t_step} > 0.02 ? \thisrow{x_step} : \thisrow{x_proj}}, 
            ] 
                table[  x=t_step, 
                        y=x_step,
                        z=z_step, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        % Plot 4
        \nextgroupplot[
            ylabel={$x$},
            xmax=0.01,
            width=0.75cm,
            xtick={0, 0.01},
            xticklabels={$0$ ,  $\Delta t$ }, 
             ]        
            % this yields a 3x4 matrix:
            \addplot3 [ surf,
                mesh/rows=61,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        % Plot 5
        \nextgroupplot[
            xmax=0.02,
            width=1.125cm,
            ]        
            \addplot3 [ surf,
                mesh/rows=61,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};
            
        % Plot 6
        \nextgroupplot[
            xmax=0.03,
            width=1.5cm,
            ]        
            % this yields a 3x4 matrix:
            \addplot3 [ surf,
                mesh/rows=61,
            ] 
            table[  x=t_proj, 
                    y=x_proj,
                    z=z_proj, 
                    col sep=comma]  
                    {plot_results_csv/galerkin_projection_steps.csv};
            \addplot3 [ mesh,
                        draw=black,
                        mesh/rows=61,
                ] 
                table[  x=t_proj, 
                        y=x_proj,
                        z=z_proj, 
                        col sep=comma]  
                        {plot_results_csv/galerkin_projection_steps.csv};

        \end{groupplot}
        % Arrow for 1st projection
        \draw[-{Latex}, thick] 
        ($(group c1r1.south) - (0,0.5cm)$)
         -- node[left] {Proj} 
        ($(group c1r2.north) + (0,0.5cm)$);

        % Arrow to 1st step
        \draw[-{Latex}, thick] 
        ($(group c1r2.north east) + (0.5,0.5cm)$)
            -- node[left] {$\Delta t$} 
        ($(group c2r1.south west) - (0.5,0.5cm)$);

        % Arrow for 2nd projection
        \draw[-{Latex}, thick] 
        ($(group c2r1.south) - (0,0.5cm)$)
         -- node[left] {Proj} 
        ($(group c2r2.north) + (0,0.5cm)$);

        % Arrow to 1st step
        \draw[-{Latex}, thick] 
        ($(group c2r2.north east) + (0.5,0.5cm)$)
            -- node[left] {$\Delta t$} 
        ($(group c3r1.south west) - (0.5,0.5cm)$);

        % Arrow for 3rd projection
        \draw[-{Latex}, thick] 
        ($(group c3r1.south) - (0,0.5cm)$)
            -- node[left] {Proj} 
        ($(group c3r2.north) + (0,0.5cm)$);

    \end{tikzpicture}

    \caption{Galerkin projection of the solution to transport equation after each time step $\Delta t$.}
    \label{fig:galerkin_projection_step_vertical}

\end{figure}


==> figures/figure_simplex.tex <==

    \begin{tikzpicture}
        \pgfplotsset{%
            width=1.0\textwidth,
            height=0.35\textwidth
        }
        \begin{axis}[
            axis lines=center,
            rotate around={-167.5:(0.0,0.0)}, % Rotate by 45 degrees around (0,0)
            %xlabel={$x$},
            %ylabel={$y$},
            colormap/cool,
            samples=20,
            domain=-0.1:2,
            y domain=-0.1:1,
            xmin=-0.1,
            xmax=2.1,
            ymin=-0.4,
            ymax=1.1,
            axis on top, % Ensures the plot is visible
            scale only axis, % Prevents extra margins
            xticklabels={}, yticklabels={}, % Removes labels
            xtick=\empty, ytick=\empty, % Removes tick marks
            axis line style={draw=none} % Hides the axis lines
        ]
           

        % Simplex boundaries
        \draw[very thick, darksilver] (axis cs:0, 1) -- (axis cs:2, 0);
        \draw[very thick, darksilver] (axis cs:0, 0) -- (axis cs:2, 0);
        \draw[very thick, darksilver] (axis cs:0, 0) -- (axis cs:0, 1);
        %\node[align=center, yshift=0.85cm, xshift=-0.2cm, node font=\scriptsize, font=\sffamily] at (axis cs:0.3,0.3) {Valid density\\ distributions};
        \node[align=center, yshift=-1.1cm, xshift=1.5cm,] at (axis cs:1.0,0.075) {\color{darksilver} Valid probability densities};

        % Galerkin space
        %\draw[thick, black, ->] (axis cs:-1, 2/3 + 1) -- (axis cs:1, 2/3-1);             
        %\node[align=center, yshift=1.0cm, xshift=0.0cm, node font=\scriptsize, font=\sffamily] at (axis cs:0.5,2/3,1/3) { Galerkin space};
        %\draw[thick, red, ->] (axis cs:0.0, 0.0, 0.0) -- (axis cs:1.0, 0.0, 0.5);             

        %Time update
        %\draw[thick, orange, ->] (axis cs:0.019294381065362957, 0.004763530505255742, 0.01202895578530934) -- (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017);             
        %L2 projection
        %\draw[thick, green, ->] (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017) -- (axis cs:-0.06968264828015525, 0.6369753324826144, 0.2836463421012301);             
        %Fisher-Rao projection
        %\draw[thick, blue, ->] (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017) -- (axis cs:0.014899103526933914, 0.45016581000531364, 0.23253245676612408);    
        
        %Time update
        %\draw[-{Latex}, black] (axis cs: 0.07553883185967102,0.07553883185967089) -- (axis cs: 0.8088487085091198,0.06623865918039874) node[midway, below, node font=\sffamily\sansmath, font=\tiny] {$\Delta t$};
        %L2 projection
        %\draw[-{Latex},dashed, fred] (axis cs: 0.8088487085091198,0.06623865918039874,0.12491263231048134) -- (axis cs: 0.661870129979973,-0.06822348929256625,0.29682332034370346) node[midway, left=0.05cm, node font=\sffamily\sansmath,  font=\tiny] {$L^{2}$};
        %Fisher-Rao projection
        %\draw[-{Latex},dashed, gblue] (axis cs: 0.8088487085091198,0.06623865918039874,0.12491263231048134) -- (axis cs: 0.4338696139109529,0.01902132486569044,0.2264454693883217) node[midway, above=0.03cm, node font=\sffamily,  font=\tiny] {KL};

        % Galerkin space
        %\draw[thick, black] (axis cs:0, 0.6) -- (axis cs:0.6, 0);          
        \draw[very thick, black] (axis cs:-1, 1.6) -- (axis cs:1.6, -1);          
        \node[align=center, yshift=0.4cm, xshift=-0.0cm] at (axis cs:0.3,0.3) { Galerkin space};

        %Time update
        \draw[very thick, bgreen, ->] (axis cs: 0.3,0.29999999999999954) -- (axis cs: 0.8397013345557188,0.06876525848138275) node[midway, below,] {$\Delta t$};
        %L2 projection
        \draw[very thick, hred, ->] (axis cs: 0.8397013345557188,0.06876525848138275) -- (axis cs: 0.6689536346540091,-0.06895363465400985) node[midway, left=0.10cm, above=0.05cm] {$L^{2}$};
        %Fisher-Rao projection
        \draw[very thick, gblue, ->] (axis cs: 0.8397013345557188,0.06876525848138275) -- (axis cs: 0.5748001252790729,0.025199874720926604) node[midway, below, right=0.50cm] {FR};
    \end{axis}


    \end{tikzpicture}



==> figures/figure_simplex_3D.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            view={ 135 }{ 35 },
            axis lines=center,
            xlabel={$x$},
            ylabel={$y$},
            zlabel={$z$},
            colormap/cool,
            samples=20,
            domain=0:1,
            y domain=0:1,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            zmin=0,
            zmax=1,
            hide axis,
        ]

           \addplot3[
              domain=0:1,
              y domain=0:1,
              surf,
              opacity=0.0,
              samples=50
           ]
           { 1 - x - y };
           
        %\addplot3[  thick, 
        %    red, 
        %    domain=-1:1, 
        %    samples=20] 
        %({x}, {2/3 - x}, {1/3});

        % Simplex boundaries
        %\addplot3[  thick, 
        %black, 
        %domain=0:1, 
        %samples=20] 
        %({x}, {1-x}, {0});

        %\addplot3[  thick, 
        %black, 
        %domain=0:1, 
        %samples=20] 
        %({x}, {0}, {1-x});

        %\addplot3[  thick, 
        %black, 
        %domain=0:1, 
        %samples=20] 
        %({0}, {x}, {1-x});

        % Simplex boundaries
        \draw[thick, black] (axis cs:0, 1, 0) -- (axis cs:1, 0, 0);
        \draw[thick, black] (axis cs:0, 0, 1) -- (axis cs:1, 0, 0);
        \draw[thick, black] (axis cs:0, 0, 1) -- (axis cs:0, 1, 0);
        \node[align=center, yshift=0.85cm, xshift=-0.2cm, node font=\scriptsize, font=\sffamily] at (axis cs:0.5,0,0.5) {Valid density\\ distributions};

        % Galerkin space
        \draw[thick, black, ->] (axis cs:-1, 2/3 + 1, 1/3) -- (axis cs:1, 2/3-1, 1/3);             
        \node[align=center, yshift=1.0cm, xshift=0.0cm, node font=\scriptsize, font=\sffamily] at (axis cs:0.5,2/3,1/3) { Galerkin space};
        %\draw[thick, red, ->] (axis cs:0.0, 0.0, 0.0) -- (axis cs:1.0, 0.0, 0.5);             

        %Time update
        %\draw[thick, orange, ->] (axis cs:0.019294381065362957, 0.004763530505255742, 0.01202895578530934) -- (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017);             
        %L2 projection
        %\draw[thick, green, ->] (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017) -- (axis cs:-0.06968264828015525, 0.6369753324826144, 0.2836463421012301);             
        %Fisher-Rao projection
        %\draw[thick, blue, ->] (axis cs:0.034331869132197865, 0.7884562614763486, 0.1540010599274017) -- (axis cs:0.014899103526933914, 0.45016581000531364, 0.23253245676612408);    
        
        %Time update
        \draw[-{Latex}, black] (axis cs: 0.07553883185967102,0.07553883185967089,0.07553883185967096) -- (axis cs: 0.8088487085091198,0.06623865918039874,0.12491263231048134) node[midway, below, node font=\sffamily\sansmath, font=\tiny] {$\Delta t$};
        %L2 projection
        \draw[-{Latex},dashed, fred] (axis cs: 0.8088487085091198,0.06623865918039874,0.12491263231048134) -- (axis cs: 0.661870129979973,-0.06822348929256625,0.29682332034370346) node[midway, left=0.05cm, node font=\sffamily\sansmath,  font=\tiny] {$L^{2}$};
        %Fisher-Rao projection
        %\draw[-{Latex},dashed, gblue] (axis cs: 0.8088487085091198,0.06623865918039874,0.12491263231048134) -- (axis cs: 0.4338696139109529,0.01902132486569044,0.2264454693883217) node[midway, above=0.03cm, node font=\sffamily,  font=\tiny] {KL};

    \end{axis}


    \end{tikzpicture}

    \caption{   A 2D simplex representing subset of feasible probability distributions, intersected by 2D subset of Galerkin space, which contains feasible approximate solutions.
                A solution initial in the Galerkin space exits it after a time-step, requiring projection back onto the Galerkin space.
                In this example, the $L^{2}$ projection may leave the simplex (violating probability constraints), while a Fisher-Rao (FR) projection remains in the simplex structure, ensuring a valid probability distribution.}
    \label{fig:galerkin_simplex}

\end{figure}

==> figures/figure_sinusoidal1_1D.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=0,
            ymax=3,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_sinudoidal_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 2$},
            xlabel={$x$},
            ymin=0.0,
            ymax=3,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 3$},
            xlabel={$x$},
            ymin=0.0,
            ymax=3,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};

            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal_1D}};
        
    \end{tikzpicture}




==> figures/figure_sinusoidal1_1D_error.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10,
            xtick distance=4,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            % ylabel={$L^{1}$ error},
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            legend to name=common_legend_sinudoidal_1D_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},xw
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DG.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DFRG.csv};
            
                \addlegendentry{DG};
                \addlegendentry{DFRG};
        % Plot 2
        \nextgroupplot[
            standard,
            % ylabel={$L^{2}$ error},
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DG.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DFRG.csv};


        % Plot 3
        \nextgroupplot[
            standard,
            % ylabel={KL error},
            title={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ytick distance=10^2,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal1_d_1_p_1_T_3-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DG.csv};

        \end{groupplot}

        \node[anchor=north west, xshift=-2.0em] at (group c1r1.north east) {(a)};
        \node[anchor=north west, xshift=-2.0em] at (group c2r1.north east) {(b)};
        \node[anchor=north west, xshift=-2.0em] at (group c3r1.north east) {(c)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal_1D_error}};

        
    \end{tikzpicture}



==> figures/figure_sinusoidal1_1D_log.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=0.7cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10}\rho$},
            xlabel={$x$},
            title={$t = 0$,t = 0$},
            ymin=10^-0.5,
            ymax=10^0.5,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_sinudoidal_1D_log,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 2$},
            xlabel={$x$},
            ymin=10^-0.5,
            ymax=10^0.5,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_2.0
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 3$},
            xlabel={$x$},
            ymin=10^-0.5,
            ymax=10^0.5,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/DG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/DFRG_sinusoidal1_1D_256_p_1_q_5_T_3-0.csv};
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_2.99
                ]{plot_results_csv/Exact_sinusoidal1_1D_1024_p_1_q_5_T_3-0.csv};


        \end{groupplot}
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal_1D_log}};



        
    \end{tikzpicture}
    \caption{ Log density profile for \cref{ex:1D-mild-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 2.0$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.1875 and $m=256$ cells.
    The profiles are shown at $t=0$, $t=2.0$, and $t=3$.} 
    \label{fig:sinusoidal1_1D_density_log}
    
\end{figure}


==> figures/figure_sinusoidal2_1D.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.7cm,
                vertical sep=0.7cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_sinudoidal3_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 5$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \draw [black] (axis cs: 0.6,-5.0) rectangle (axis cs: 0.9,30.0);
            \coordinate (A1l) at (axis cs:0.6,-3.0);
            \coordinate (A1r) at (axis cs:0.9,-3.0);

        
        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 15$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};

            \draw [black] (axis cs: 0.6,-5.0) rectangle (axis cs: 0.9,30.0);
            \coordinate (B1l) at (axis cs:0.6,-5.0);
            \coordinate (B1r) at (axis cs:0.9,-5.0);

        % Plot 4
        \nextgroupplot[group/empty plot]

        % Plot 5
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            ymin=-5.0,
            ymax=30.0,
            xmin=0.6,
            xmax=0.9,
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
                \coordinate (A2l) at (rel axis cs:0, 1);
                \coordinate (A2r) at (rel axis cs:1, 1);
        
        
        % Plot 6
        \nextgroupplot[
            standard,
            ymin=-5.0,
            ymax=30.0,
            xmin=0.6,
            xmax=0.9,
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
                \coordinate (B2l) at (rel axis cs:0, 1);
                \coordinate (B2r) at (rel axis cs:1, 1);

        \end{groupplot}

        \draw[black] (A1l) -- (A2l);
        \draw[black] (A1r) -- (A2r);
        \draw[black] (B1l) -- (B2l);
        \draw[black] (B1r) -- (B2r);
        \node[anchor=center, xshift=-0.5cm] at (group c1r2.south) {\pgfplotslegendfromname{common_legend_sinudoidal3_1D}};

        
    \end{tikzpicture}

    \caption{   Density profile for \cref{ex:1D-extreme-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 1.01$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.125 and $m=256$ cells.
    The profiles are shown at $t=0$, $t=5$, and $t=15$.} 
    \label{fig:sinusoidal2_1D_density}

\end{figure}

==> figures/figure_sinusoidal2_1D_error.tex <==

\begin{figure}[htb]
    \centering

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^0.5,
            xtick distance=4,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            % ylabel={$L^{1}$ error},
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 5e0,
            ymin = 1e-1,
            legend to name=common_legend_sinudoidal3_1D_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG+limiter.csv};  
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DFRG.csv};

                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            % ylabel={$L^{2}$ error},
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DFRG.csv};



        % Plot 3
        \nextgroupplot[
            standard,
            title={KL error},
            % ylabel={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e-1,
            ymin = 1e-4,
            ytick distance=10,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DG+limiter.csv};

        \end{groupplot}
        \node[right=of group c3r1, xshift=-0.045\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_error}};
    \end{tikzpicture}

    \caption{Error convergence for \cref{ex:1D-extreme-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 1.01$ .
    The error is measured as the mean of the $L^{1}$, $L^{2}$ norms, and $KL$ divergence with respect to the exact solution at points spaced out by $\Delta t = 0.1$ up to time $T=100$, for the DG, DG $+$-limiter, and DFRG methods.}
    \label{fig:sinusoidal2_1D_error}
\end{figure}

==> figures/figure_sinusoidal2_1D_error_time.tex <==

\begin{figure}[htb]
    \centering
    \begin{tikzpicture}%[trim axis group left]
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^0.5,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            % ylabel={$L^{1}$ error},
            title={$L^{1}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymax=1e0,
            ymin=10^-0.5,
            legend to name=common_legend_sinudoidal3_1D_error_time,
            legend columns=1,
            legend style={font=\footnotesize},
            %legend style={
            %        at={(group c1r1.east)},
            %        cells={anchor=east},
            %        legend pos=outer north east, },
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L1_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            % ylabel={$L^{2}$ error},
            title={$L^{2}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymin=10^-0.5,
            ymax=1e1,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L2_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            % ylabel={KL error},
            title={KL error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymin=1e-5,
            ymax=1e1,
            ytick distance=10,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DNPPGColor,
                thick
            ] table[
                col sep=comma,
                x=time,
                y=KL_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=KL_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};

        \end{groupplot}

        \node[right=of group c3r1, xshift=-0.045\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_error_time}};
    \end{tikzpicture}



    \caption{ Error over time for \cref{ex:1D-extreme-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 1.01$ .
    The $L^{1}$, $L^{2}$ norms, and $KL$ divergence with respect to the exact solution at points spaced out by $\Delta t = 0.1$ up to time $T=100$ is shown for the DG, DG $+$-limiter, and DFRG methods, with CFL = 0.1875 and $m=256$ cells.}
        \label{fig:sinusoidal2_1D_error_time}
\end{figure}

==> figures/figure_sinusoidal2_1D_error_time_combo.tex <==

    % Top plots
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^0.5,
            xtick distance=4,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            % ylabel={$L^{1}$ error},
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 5e0,
            ymin = 1e-1,
            legend to name=common_legend_sinudoidal3_1D_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DG+limiter.csv};  
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L1_DFRG.csv};

                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            % ylabel={$L^{2}$ error},
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/L2_DFRG.csv};



        % Plot 3
        \nextgroupplot[
            standard,
            title={KL error},
            % ylabel={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e-1,
            ymin = 1e-4,
            ytick distance=10,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true/KL_DG+limiter.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

        \node[right=of group c3r1, xshift=-0.045\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_error}};


    \end{tikzpicture}

    \begin{tikzpicture}%[trim axis group left]
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^0.5,
            ]

        % Plot 4
        \nextgroupplot[
            standard,
            % ylabel={$L^{1}$ error},
            %title={$L^{1}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymax=1e0,
            ymin=10^-0.5,
            legend to name=common_legend_sinudoidal3_1D_error_time,
            legend columns=1,
            legend style={font=\footnotesize},
            %legend style={
            %        at={(group c1r1.east)},
            %        cells={anchor=east},
            %        legend pos=outer north east, },
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L1_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 5
        \nextgroupplot[
            standard,
            % ylabel={$L^{2}$ error},
            %title={$L^{2}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymin=10^-0.5,
            ymax=1e1,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L2_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};

        % Plot 6
        \nextgroupplot[
            standard,
            % ylabel={KL error},
            %title={KL error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            xmax=100.0,
            ymin=1e-5,
            ymax=1e1,
            ytick distance=10,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DNPPGColor,
                thick
            ] table[
                col sep=comma,
                x=time,
                y=KL_DG+limiter_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=KL_DFRG_256,
                ]{error_csv/error_time_norm_method_disc_sinusoidal2_d_1_p_1_T_100-0_n_t_10_FR_weight_ref_true_is_exact_true.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(d)};
        \node[anchor=north west] at (group c2r1.north west) {(e)};
        \node[anchor=north west] at (group c3r1.north west) {(f)};

        \node[right=of group c3r1, xshift=-0.045\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_error_time}};

    \end{tikzpicture}





==> figures/figure_sinusoidal2_1D_log.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10} \rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_sinudoidal3_1D_log,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 5$},
            xlabel={$x$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 15$},
            xlabel={$x$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};


        \end{groupplot}
        \node[right=of group c3r1,xshift=- 0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_log}};
        
    \end{tikzpicture}
    
    \caption{   Log density profile for \cref{ex:1D-extreme-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 1.01$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.125 and $m=512$ cells.
    The profiles are shown at $t=0$, $t=5$, and $t=15$.} 
    \label{fig:sinusoidal2_1D_density_log}
    
\end{figure}


==> figures/figure_sinusoidal2_1D_log_combo.tex <==


    % Top

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.05cm,
                vertical sep=0.7cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_sinudoidal3_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 5$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \draw [black] (axis cs: 0.6,-5.0) rectangle (axis cs: 0.9,30.0);
            \coordinate (A1l) at (axis cs:0.6,-3.0);
            \coordinate (A1r) at (axis cs:0.9,-3.0);

        
        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 15$},
            ymin=-25,
            ymax=200,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};

            \draw [black] (axis cs: 0.6,-5.0) rectangle (axis cs: 0.9,30.0);
            \coordinate (B1l) at (axis cs:0.6,-5.0);
            \coordinate (B1r) at (axis cs:0.9,-5.0);

        % Plot 4
        \nextgroupplot[group/empty plot]

        % Plot 5
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            ymin=-5.0,
            ymax=30.0,
            xmin=0.6,
            xmax=0.9,
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
                \coordinate (A2l) at (rel axis cs:0, 1);
                \coordinate (A2r) at (rel axis cs:1, 1);
        
        
        % Plot 6
        \nextgroupplot[
            standard,
            ymin=-5.0,
            ymax=30.0,
            xmin=0.6,
            xmax=0.9,
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG+limiter_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_256_p_1_q_5_T_100-0.csv};
                \coordinate (B2l) at (rel axis cs:0, 1);
                \coordinate (B2r) at (rel axis cs:1, 1);

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};
        \node[anchor=north west] at (group c2r2.north west) {(d)};
        \node[anchor=north west] at (group c3r2.north west) {(e)};

        \draw[black] (A1l) -- (A2l);
        \draw[black] (A1r) -- (A2r);
        \draw[black] (B1l) -- (B2l);
        \draw[black] (B1r) -- (B2r);
        \node[anchor=center, xshift=-0.5cm] at (group c1r2.south) {\pgfplotslegendfromname{common_legend_sinudoidal3_1D}};

        
    \end{tikzpicture}

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10} \rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_sinudoidal3_1D_log,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 5$},
            xlabel={$x$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 15$},
            xlabel={$x$},
            ymin=1e-2,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/Exact_1024_sinusoidal2_1D_1024_p_1_q_5_T_100-0.csv};


        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(f)};
        \node[anchor=north west] at (group c2r1.north west) {(g)};
        \node[anchor=north west] at (group c3r1.north west) {(h)};
        
    \end{tikzpicture}

   



==> figures/figure_sinusoidal2_1D_ratio.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=0.7cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10} \rho$},
            xlabel={$x$},
            title={$t = 5$},
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_sinudoidal3_1D_ratio,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};



        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 15$},
            xlabel={$x$},
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_15.0
                ]{plot_results_csv/DFRG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 50$},
            xlabel={$x$},
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/DG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_50.0
                ]{plot_results_csv/DFRG_ratio_sinusoidal2_1D_512_p_1_q_5_T_100-0.csv};


        \end{groupplot}
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal3_1D_ratio}};



        
    \end{tikzpicture}
    \caption{   Relative error for \cref{ex:1D-extreme-compression}, a 1D sinusoidal problem with polynomial order $p=1$, constant initial density, and fixed velocity $u(x) = sin(2 \pi x) + 1.01$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.125 and $m=512$ cells.
    The profiles are shown at $t=5$, $t=15$, and$t=50$.} 
    \label{fig:sinusoidal2_1D_density_ratio}
    
\end{figure}


==> figures/figure_sinusoidal3_1D.tex <==

\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.7cm,
                vertical sep=0.5cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_sinudoidal9_1D,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};

            \addlegendentry{Reference};
            \addlegendentry{DG};
            \addlegendentry{DFRG};


        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 0.75$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};

            \draw [black] (axis cs: 0.6,-1.0) rectangle (axis cs: 0.9,4.0);
            \coordinate (A1l) at (axis cs:0.6,-1.0);
            \coordinate (A1r) at (axis cs:0.9,-1.0);
        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 1.5$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (B1l) at (axis cs:0.0,-1.0);
            \coordinate (B1r) at (axis cs:0.5,-1.0);
            \draw [black] (axis cs: 0.0,-1.0) rectangle (axis cs: 0.6,3.0);

        % Plot 4
        \nextgroupplot[group/empty plot]

        % Plot 5
        \nextgroupplot[
            standard,
            ymin=-1,
            ymax=4,
            xmin=0.6,
            xmax=0.9,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};

            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (A2l) at (rel axis cs:0, 1);
            \coordinate (A2r) at (rel axis cs:1, 1);

        % Plot 6
        \nextgroupplot[
            standard,
            ymin=-1,
            ymax=4,
            xmin=0.0,
            xmax=0.6,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (B2l) at (rel axis cs:0, 1);
            \coordinate (B2r) at (rel axis cs:1, 1);

    
        \end{groupplot}

        \draw[black] (A1l) -- (A2l);
        \draw[black] (A1r) -- (A2r);
        \draw[black] (B1l) -- (B2l);
        \draw[black] (B1r) -- (B2r);
        \node[anchor=center, xshift=-0.5cm] at (group c1r2.south) {\pgfplotslegendfromname{common_legend_sinudoidal9_1D}};

    \end{tikzpicture}

    \caption{ Density profile for \cref{ex:1D-fine-details}, a 1D fine scale sinusoidal problem with polynomial order $p=3$, initial density $\rho_{0}(x) = sin(10 \pi x) + 1.1$, and fixed velocity $u(x) = sin(2 \pi x) + 1.2$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.034375 and $m=50$ cells.
    Profiles are shown at $t=0$, $t=0.75$, and $t=1.5$.} 
    \label{fig:sinusoidal3_1D_density}
\end{figure}


==> figures/figure_sinusoidal3_1D_log.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^2,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\log_{10}\rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend to name=common_legend_sinudoidal9_1D_log,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};

                \addlegendentry{Reference};
                \addlegendentry{DG};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 5$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 15$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};


        \end{groupplot}
        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal9_1D_log}};



        
    \end{tikzpicture}
    \caption{   Log density profile for \cref{ex:1D-fine-details}, a 1D fine scale sinusoidal problem with polynomial order $p=3$, initial density $\rho_{0}(x) = sin(10 \pi x) + 1.1$, and fixed velocity $u(x) = sin(2 \pi x) + 1.2$ .
    The solution is obtained using the DG and DFRG methods with CFL = 0.034375 and $m=64$ cells.
    Profiles are shown at $t=0$, $t=0.75$, and $t=1.5$.} 
    \label{fig:sinusoidal3_1D_density_log}
    
\end{figure}


==> figures/figure_sinusoidal3_1D_log_combo.tex <==


    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=1.05cm,
                vertical sep=0.7cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$\rho(x)$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            legend to name=common_legend_sinudoidal9_1D_log_combo,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};

            \addlegendentry{Reference};
            \addlegendentry{DG};
            \addlegendentry{DFRG};


        % Plot 2
        \nextgroupplot[
            standard,
            title={$t = 0.75$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};

            \draw [black] (axis cs: 0.6,-1.0) rectangle (axis cs: 0.9,4.0);
            \coordinate (A1l) at (axis cs:0.6,-1.0);
            \coordinate (A1r) at (axis cs:0.9,-1.0);

        % Plot 3
        \nextgroupplot[
            standard,
            title={$t = 1.5$},
            ymin=-1,
            ymax=21,
            xmin=0.0,
            xmax=1.0,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (B1l) at (axis cs:0.0,-1.0);
            \coordinate (B1r) at (axis cs:0.6,-1.0);
            \draw [black] (axis cs: 0.0,-1.0) rectangle (axis cs: 0.6,3.0);

        % Plot 4
        \nextgroupplot[group/empty plot]

        % Plot 5
        \nextgroupplot[
            standard,
            ymin=-1,
            ymax=4,
            xmin=0.6,
            xmax=0.9,
            %ytick={0.0},
            %yticklabels={{$0$}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};

            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.75
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (A2l) at (rel axis cs:0, 1);
            \coordinate (A2r) at (rel axis cs:1, 1);

        % Plot 6
        \nextgroupplot[
            standard,
            ymin=-1,
            ymax=4,
            xmin=0.0,
            xmax=0.6,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/Exact_sinusoidal3_1D_1000_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_1.5
                ]{plot_results_csv/DFRG_sinusoidal3_1D_50_p_3_q_35_T_15-0.csv};
            \coordinate (B2l) at (rel axis cs:0, 1);
            \coordinate (B2r) at (rel axis cs:1, 1);

    
        \end{groupplot}

        \draw[black] (A1l) -- (A2l);
        \draw[black] (A1r) -- (A2r);
        \draw[black] (B1l) -- (B2l);
        \draw[black] (B1r) -- (B2r);
        \node[anchor=center, xshift=-0.5cm] at (group c1r2.south) {\pgfplotslegendfromname{common_legend_sinudoidal9_1D_log_combo}};

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};
        \node[anchor=north west] at (group c2r2.north west) {(d)};
        \node[anchor=north west] at (group c3r2.north west) {(e)};

    \end{tikzpicture}


    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^2,
            ]

        % Plot 7
        \nextgroupplot[
            standard,
            ylabel={$\log_{10}\rho$},
            xlabel={$x$},
            title={$t = 0$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_0.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};

        % Plot 8
        \nextgroupplot[
            standard,
            title={$t = 5$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_5.0
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};

        % Plot 9
        \nextgroupplot[
            standard,
            title={$t = 15$},
            xlabel={$x$},
            ymin=1e-4,
            ymax=1e2,
            xmin=0.0,
            xmax=1.0,
            ymode=log, 
            log basis y=10,
            %ytick={0.0},
            yticklabels={{}},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=ExactColor,
                very thick
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/Exact_sinusoidal3_1D_1024_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/DG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};
            \addplot[
                color=DFRGColor,
                very thick,
                dotted
            ] table[
                col sep=comma,
                x=x,
                y=t_14.99
                ]{plot_results_csv/DFRG_sinusoidal3_1D_64_p_3_q_35_T_15-0.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(f)};
        \node[anchor=north west] at (group c2r1.north west) {(g)};
        \node[anchor=north west] at (group c3r1.north west) {(h)};

    \end{tikzpicture}





==> figures/figure_sinusoidal3_1D_p3_error.tex <==

\begin{figure}[htb]
    \centering

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=2.0cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e0,
            ymin = 1e-3,
            ytick distance=10,
            xtick distance=2,
            legend to name=common_legend_sinudoidal9_1D_p3_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            
            
            \addplot[
                color=DGColor,
                mark=x,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DFRG.csv};

                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};


        % Plot 2
        \nextgroupplot[
            standard,
            ylabel={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e-3,
            ytick distance=10,
            xtick distance=2,        
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DFRG.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            ylabel={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e-5,
            ytick distance=10^2,
            xtick distance=2,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DG+limiter.csv};

        \end{groupplot}

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal9_1D_p3_error}};

        
    \end{tikzpicture}



    \caption{Error convergence for \cref{ex:1D-fine-details}, a 1D sinusoidal problem with polynomial order $p=3$, initial density $\rho_{0}(x) = sin(10 \pi x) + 1.01$, and fixed velocity $u(x) = sin(2 \pi x) + 1.2$ .
    The error is measured as the mean of the $L^{1}$, $L^{2}$ norms, and $KL$ divergence with respect to the exact solution at points spaced out by $\Delta t = 0.1$ up to time $T=15$ , for the DG, DG $+$-limiter, and DFRG methods.}
    \label{fig:sinusoidal3_1D_p3_error}
\end{figure}

==> figures/figure_sinusoidal3_1D_p3_error_time.tex <==

\begin{figure}[htb]
    \centering

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=2.0cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^2,
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            ylabel={$L^{1}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-3,
            ymax=10^0,
            xmax=3.0,
            legend to name=common_legend_sinudoidal9_1D_p3_error_time,
            legend columns=1,
            legend style={font=\footnotesize},
            %legend style={
            %        at={(group c1r1.east)},
            %        cells={anchor=east},
            %        legend pos=outer north east, },
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick, 
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L1_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
                
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 2
        \nextgroupplot[
            standard,
            ylabel={$L^{2}$ error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-3,
            ymax=10^0,
            xmax=3.0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            ylabel={KL error},
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-5,
            ymax=10^0,
            xmax=3.0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=KL_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=KL_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};

        \end{groupplot}

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal9_1D_p3_error_time}};
        
    \end{tikzpicture}

    \caption{Error over time for \cref{ex:1D-fine-details}, a 1D sinusoidal problem with polynomial order $p=3$, initial density $\rho_{0}(x) = sin(10 \pi x) + 1.01$, and fixed velocity $u(x) = sin(2 \pi x) + 1.2$ .
    The $L^{1}$, $L^{2}$ norms, and $KL$ divergence with respect to the exact solution at points spaced out by $\Delta t = 0.1$ up to time $T=15$ is shown for the DG, DG $+$-limiter, and DFRG methods, with CFL = 0.034375 and $m=64$ cells.}
    \label{fig:sinusoidal3_1D_p3_error_time}
\end{figure}

==> figures/figure_sinusoidal3_1D_p3_error_time_combo.tex <==

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            title={$L^{1}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e0,
            ymin = 1e-3,
            ytick distance=10,
            xtick distance=2,
            legend to name=common_legend_sinudoidal9_1D_p3_error,
            legend columns=1,
            legend style={font=\footnotesize},
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            
            
            \addplot[
                color=DGColor,
                mark=x,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L1_DFRG.csv};

                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};


        % Plot 2
        \nextgroupplot[
            standard,
            title={$L^{2}$ error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e-3,
            ytick distance=10,
            xtick distance=2,        
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                mark=x,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DG+limiter.csv};
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/L2_DFRG.csv};

        % Plot 3
        \nextgroupplot[
            standard,
            title={KL error},
            xlabel={cells},
            ymode=log, 
            xmode=log, 
            log basis y=10,
            log basis x=2,
            ymax = 1e1,
            ymin = 1e-5,
            ytick distance=10^2,
            xtick distance=2,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DFRGColor,
                mark=square,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DFRG.csv};
            \addplot[
                color=DNPPGColor,
                mark=triangle,
                very thick
            ] table[
                col sep=comma,
                x=Discretization,
                y=average_error,
                ]{error_csv/average_error_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true/KL_DG+limiter.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal9_1D_p3_error}};

        
    \end{tikzpicture}

    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=1.05cm,
            },
            %ticks=none, 
            width=0.2\textwidth,
            height=0.2\textwidth,
            ytick distance=10^2,
            ]

        % Plot 4
        \nextgroupplot[
            standard,
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-3,
            ymax=10^0,
            xmax=3.0,
            legend to name=common_legend_sinudoidal9_1D_p3_error_time,
            legend columns=1,
            legend style={font=\footnotesize},
            %legend style={
            %        at={(group c1r1.east)},
            %        cells={anchor=east},
            %        legend pos=outer north east, },
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick,
                densely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L1_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick, 
                dotted
            ] table[
                col sep=comma,
                x=time,
                y=L1_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
                
                \addlegendentry{DG};
                \addlegendentry{DG $+$-limiter};
                \addlegendentry{DFRG};

        % Plot 5
        \nextgroupplot[
            standard,
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-3,
            ymax=10^0,
            xmax=3.0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=L2_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=L2_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};

        % Plot 6
        \nextgroupplot[
            standard,
            xlabel={time},
            ymode=log, 
            log basis y=10,
            ymin=10^-5,
            ymax=10^0,
            xmax=3.0,
            %ytick={0}, 
            %yticklabels={$0$},
            height=0.2\textwidth,
            width=0.2\textwidth, ]
            \addplot[
                color=DNPPGColor,
                very thick,
                loosely dashed
            ] table[
                col sep=comma,
                x=time,
                y=KL_DG+limiter_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};
            \addplot[
                color=DFRGColor,
                very thick
            ] table[
                col sep=comma,
                x=time,
                y=KL_DFRG_64,
                ]{error_csv/error_time_norm_method_disc_sinusoidal3_d_1_p_3_T_15-0_n_t_1_FR_weight_ref_false_is_exact_true.csv};

        \end{groupplot}

        \node[anchor=north west] at (group c1r1.north west) {(d)};
        \node[anchor=north west] at (group c2r1.north west) {(e)};
        \node[anchor=north west] at (group c3r1.north west) {(f)};

        \node[right=of group c3r1, xshift=-0.025\textwidth]{\pgfplotslegendfromname{common_legend_sinudoidal9_1D_p3_error_time}};
        
    \end{tikzpicture}



==> figures/figure_swirl2_2D.tex <==

    \begin{tikzpicture}[trim axis group left]
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.75cm,
            },
            width=0.25\textwidth,
            height=0.25\textwidth,
            shader=flat,
            colormap name=rusttosteel,                    
            point meta min=-0.05,
            point meta max=1.05,
            xtick=\empty,  % Hide X ticks
            ytick=\empty,  % Hide Y ticks
            ztick={-1,0,1}, % Customize Z ticks
            ]

        % Plot 1
        \nextgroupplot[
            standard,
            3d,
            title={$\rho_0, t = 0$},
            ymin=0.0,
            ymax=1.0,
            xmin=0.0,
            xmax=1.0,
            zmin=-0.25,
            zmax=1.25,
            width=0.25\textwidth,
            height=0.25\textwidth,
            %ytick={0}, 
            %yticklabels={$0$},
            shader=flat,
            colormap name=rusttosteel, 
            enlargelimits=false,
            colormap access=direct,
            view={0}{90}, ]
            \addplot3 [ contour filled={
                number=256,},
                mesh/rows=51]
            table[  x=x, 
                    y=y,
                    z=t_0.0, 
                    col sep=comma]  
                    {plot_results_csv/DFRG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
            \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
            \coordinate (A1l) at (0.0,0.5,1.0);
            \coordinate (A1r) at (1.0,0.5,1.0);


            % Plot 2
            \nextgroupplot[
                standard,
                3d,
                title={DG, $t = 3$},
                ymin=0.0,
                ymax=1.0,
                xmin=0.0,
                xmax=1.0,
                zmin=-0.25,
                zmax=1.25,
                width=0.25\textwidth,
                height=0.25\textwidth,
                %ytick={0}, 
                %yticklabels={$0$},
                colormap name=rusttosteel, 
                shader=flat,
                enlargelimits=false,
                % colormap access=direct,
                view={0}{90}, ]
                \addplot3 [ contour filled={
                    number=256,},
                    mesh/rows=51]
                table[  x=x, 
                        y=y,
                        z=t_3.0, 
                        col sep=comma]  
                        {plot_results_csv/DG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
                \coordinate (A2l) at (0.0,0.5,1.0);
                \coordinate (A2r) at (1.0,0.5,1.0);

            % Plot 3
            \nextgroupplot[
                standard,
                3d,
                title={DFRG, $t = 3$},
                ymin=0.0,
                ymax=1.0,
                xmin=0.0,
                xmax=1.0,
                zmin=-0.25,
                zmax=1.25,
                width=0.25\textwidth,
                height=0.25\textwidth,
                %ytick={0}, 
                %yticklabels={$0$},
                colormap name=rusttosteel, 
                enlargelimits=false,
                colormap access=direct,
                view={0}{90}, ]
                \addplot3 [ contour filled={
                    number=256,},
                    mesh/rows=51]
                table[  x=x, 
                        y=y,
                        z=t_3.0, 
                        col sep=comma]  
                        {plot_results_csv/DFRG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \draw [thick, black] (0.0,0.5,1.0) -- (1.0,0.5,1.0); 
                \coordinate (A3l) at (0.0,0.5,1.0);
                \coordinate (A3r) at (1.0,0.5,1.0);
            
            % Plot 4
            \nextgroupplot[
                standard,
                3d,
                ymin=-0.25,
                ymax=1.25,
                xmin=0.0,
                xmax=1.0,
                width=0.25\textwidth,
                height=0.25\textwidth,
                ytick={0,0.5,1}, 
                colormap name=rusttosteel, 
                enlargelimits=false,
                point meta=y, ]
                \addplot [  thick,
                            mesh,
                            x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                table[  x=x, 
                        y=t_0.0,
                        col sep=comma]  
                        {plot_results_csv/DFRG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \coordinate (B1l) at (rel axis cs:0, 1, 1);
                \coordinate (B1r) at (rel axis cs:1, 1, 1);

                % Plot 5
                \nextgroupplot[
                    standard,
                    3d,
                    ymin=-0.25,
                    ymax=1.25,
                    xmin=0.0,
                    xmax=1.0,
                    width=0.25\textwidth,
                    height=0.25\textwidth,
                    ytick={0,0.5,1}, 
                    colormap name=rusttosteel, 
                    enlargelimits=false,
                    point meta=y, ]
                    \addplot [  thick,
                                mesh,
                                x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                    table[  x=x, 
                            y=t_3.0,
                            col sep=comma]   
                            {plot_results_csv/DG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};
                \coordinate (B2l) at (rel axis cs:0, 1, 1);
                \coordinate (B2r) at (rel axis cs:1, 1, 1);

                % Plot 6
                \nextgroupplot[
                    standard,
                    3d,
                    ymin=-0.25,
                    ymax=1.25,
                    xmin=0.0,
                    xmax=1.0,
                    width=0.25\textwidth,
                    height=0.25\textwidth,
                    ytick={0,0.5,1}, 
                    %yticklabels={$0$},
                    point meta min=-0.05,
                    point meta max=1.05,
                    colormap name=rusttosteel, 
                    enlargelimits=false,
                    point meta = y,]
                    \addplot [  thick,
                                mesh,
                                x filter/.expression={\thisrow{y}==0.5 ? x : nan} ]
                    table[  x=x, 
                            y=t_3.0,
                            col sep=comma]  
                            {plot_results_csv/DFRG_swirl2_2D_32_32_p_1_1_q_5_5_T_3-0.csv};

                    \coordinate (B3l) at (rel axis cs:0, 1, 1);
                    \coordinate (B3r) at (rel axis cs:1, 1, 1);

            \end{groupplot}

        \node (legendposright) [anchor=east] at ({group c3r1.east}|-{group c3r1.south}) {};
        \draw[black] (A1l) -- (B1l);
        \draw[black] (A1r) -- (B1r);
        \draw[black] (A2l) -- (B2l);
        \draw[black] (A2r) -- (B2r);
        \draw[black] (A3l) -- (B3l);
        \draw[black] (A3r) -- (B3r);

        \node[anchor=north west] at (group c1r1.north west) {(a)};
        \node[anchor=north west] at (group c2r1.north west) {(b)};
        \node[anchor=north west] at (group c3r1.north west) {(c)};
        \node[anchor=north west] at (group c1r2.north west) {(d)};
        \node[anchor=north west] at (group c2r2.north west) {(e)};
        \node[anchor=north west] at (group c3r2.north west) {(f)};

        \begin{axis}[%
            3d,
            hide axis,
            scale only axis,
            height=0.5\linewidth,
            at={(group c3r1.east)},
            anchor=north west,
            xshift=-0.0cm,
            yshift=1.5cm,
            colorbar right,                  
            colorbar sampled,                     
            colorbar style={
            separate axis lines,
            samples=1024,                        
            },
            point meta min=-0.05,
            point meta max=1.05,
            colormap name=rusttosteel, 
        ]
        \end{axis}

            
    \end{tikzpicture}



